Background for a gamma-ray satellite on a low-Earth orbit

The different background components in a low-Earth orbit have been modeled in the 10 keV to 100 GeV energy range. The model is based on data from previous instruments and it considers both primary and secondary particles, charged particles, neutrons and photons. The necessary corrections to consider the geomagnetic cutoff are applied to calculate the flux at different inclinations and altitudes for a mean solar activity. Activation simulations from such a background have been carried out using the model of a possible future gamma-ray mission (e-ASTROGAM). The event rates and spectra from these simulations were then compared to those from the isotopes created by the particles present in the South Atlantic Anomaly (SAA). The primary protons are found to be the main contributor of the activation, while the contributions of the neutrons, and that of the secondary protons can be considered negligible. The long-term activation from the passage through the SAA becomes the main source of background at high inclination (i$\gtrsim10^\circ$). The used models have been collected in a Python class openly available on github.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

